Galaxy Morphology Classification using EfficientNet Architectures

We study the usage of EfficientNets and their applications to Galaxy Morphology Classification. We explore the usage of EfficientNets into predicting the vote fractions of the 79,975 testing images from the Galaxy Zoo 2 challenge on Kaggle. We evaluate this model using the standard competition metric i.e. rmse score and rank among the top 3 on the public leaderboard with a public score of 0.07765. We propose a fine-tuned architecture using EfficientNetB5 to classify galaxies into seven classes - completely round smooth, in-between smooth, cigarshaped smooth, lenticular, barred spiral, unbarred spiral and irregular. The network along with other popular convolutional networks are used to classify 29,941 galaxy images. Different metrics such as accuracy, recall, precision, F1 score are used to evaluate the performance of the model along with a comparative study of other state of the art convolutional models to determine which one performs the best. We obtain an accuracy of 93.7% on our classification model with an F1 score of 0.8857. EfficientNets can be applied to large scale galaxy classification in future optical space surveys which will provide a large amount of data such as the Large Synoptic Space Telescope.

==> figures_tables/ANN.tex <==
\begin{tikzpicture}[neuron/.style={circle,inner sep=.5em,draw},
    neuron missing/.style={
    scale=1.25,
    text height=0.333cm,
    execute at begin node=$\vdots$,
  }]
 \begin{scope}[x=2cm,y=1.333cm]  
 \foreach \X/\Y [count=\Z,remember=\Y as \LastY] in {Input/2,Hidden/3,Hidden/4,Output/2} 
 {\foreach \YY in {1,...,\Y}
 {\node[neuron] (n-\Z-\YY) at (\Z,-\YY+\Y/2+1/2) {};
 \ifnum\YY=1
  \node[above=1em of n-\Z-\YY,font=\sffamily] {\X\ layer};
 \else
  \path (n-\Z-\the\numexpr\YY-1) -- (n-\Z-\YY) 
   node[midway,neuron missing] {};
 \fi
 \ifnum\Z>1
  \foreach \YYY in {1,...,\LastY}
  {\draw[-{Triangle},semithick] (n-\the\numexpr\Z-1\relax-\YYY) -- (n-\Z-\YY) ;}
 \fi
 }}
 \end{scope} 
 \path[nodes={inner sep=1pt}]
    (n-2-2.-80) node[below right]{$a_i^\ell$} 
    (n-3-3.-80) node[below right]{$a_j^{\ell+1}$}
    (n-3-3.west) node[left=2pt]{$w_{ij}^{\ell}$}
    (n-4-2.-90) node[below]{${y_k}$};
\end{tikzpicture}

==> figures_tables/SE_block.tex <==
\begin{tikzpicture}[box/.style={draw,thick,minimum width=5em,minimum
    height=1.2em},arj/.style={semithick,-latex}]
  \begin{scope}[start chain=A going below,oc/.style={join=by arj,on chain},
    font=\sffamily,node distance=1.75em]
   \node[box,oc]{Squeeze};
   \node[box,oc,label={north west:{$z=F_{sq}(U)$}}]{Reshape, 1 x 1 x D};
   \node[box,oc,label={north west:{$F_{ex}(z)$}}]{Conv, 1 x 1 x m};
   \node[box,oc,label={north west:{$F_{ex}(z)$}}]{Conv, 1 x 1 x D};
   \node[box,oc,label={north west:{$s=F_{ex}(z)$}}]{ReLU};   
   \node[circle,oc,draw,thick,node font=\bfseries\large,inner sep=1pt,
    label={left:{$F_{scale}(U,s)$}}]{x};
   \node[oc]{$\tilde{X}$};
  \end{scope}   
  \draw[arj,latex-] (A-1.north) -- ++ (0,1.75em)
      coordinate[midway,label=left:{$U_{H \times W \times D}$}](aux);
  \draw[arj] (aux) -- ++ (2em,0) to[out=0,in=0,looseness=1.5]
  node[midway,right]{$U$}(A-6);    
\end{tikzpicture}

==> figures_tables/data_augmentation.tex <==
\begin{tikzpicture}[arj/.style={-latex}] 
\begin{scope}[start chain=R going right,
    pp/.style={on chain,join=by arj,label=below:{#1}}]
 \path node[pp=424 x 424 x 3]{\includegraphics[width=2.7cm]{images/Data_Augmentation/405615.jpg}}
  node[pp=\small256 x 256 x 3]{\includegraphics[width=2.4cm]{images/Data_Augmentation/centre_crop.jpg}}
  [arj/.append style={opacity=0}]
  node[pp,minimum width=2cm]{}
  node[pp,minimum width=2cm]{}  
  [arj/.append style={opacity=1}]
  node[pp=Flipping,opacity=1]{\includegraphics[width=2cm]{images/Data_Augmentation/flipping.jpg}}
  node[pp=Brightness,opacity=1]{\includegraphics[width=2cm]{images/Data_Augmentation/brightness.jpg}}
  ;
\end{scope} 
\pgfmathtruncatemacro{\matindexA}{3}
\pgfmathtruncatemacro{\matindexB}{4}
\path (R-\matindexA) node[matrix,label=below:Random Rotation] {
    \node(R-\matindexA-1){\includegraphics[width=2cm]{images/Data_Augmentation/rotate_1.jpg}};\\
    \node(R-\matindexA-2){\includegraphics[width=2cm]{images/Data_Augmentation/rotate_2.jpg}};\\
   \node(R-\matindexA-3){\includegraphics[width=2cm]{images/Data_Augmentation/rotate_3.jpg}};\\
\node(R-\matindexA-4){\includegraphics[width=2cm]{images/Data_Augmentation/rotate_4.jpg}};\\}
   (R-\matindexB) node[matrix,label=below:Height and width shift] {\node[xscale=-1](R-\matindexB-1){\includegraphics[width=2cm]{images/Data_Augmentation/height_shift.jpg}};\\
   \node[yscale=-1](R-\matindexB-2){\includegraphics[width=2cm]{images/Data_Augmentation/width_shift.jpg}};\\};
\path[arj] (R-\the\numexpr\matindexA-1\relax.east) foreach \X in {1,...,4} { edge (R-\matindexA-\X.west)}   
 (R-\matindexA.east) foreach \X in {1,2} { edge (R-\matindexB-\X)};   
\end{tikzpicture}

==> figures_tables/residual_block.tex <==
\begin{tikzpicture}[box/.style={draw,thick,minimum width=5em,minimum
    height=1.2em},arj/.style={semithick,-latex}]
  \begin{scope}[start chain=A going below,oc/.style={join=by arj,on chain},
    font=\sffamily,node distance=1.75em]
   \node[box,oc]{Layer 1};
   \node[box,oc,label={north west:{$F(a_\ell)$}}]{Layer 2};
   \node[circle,oc,draw,thick,node font=\bfseries\large,inner sep=1pt,
    label={left:{$F(a_\ell)+a_\ell$}}]{+};
   \node[oc]{$a_{\ell+1}$};
  \end{scope}   
  \draw[arj,latex-] (A-1.north) -- ++ (0,1.75em)
      coordinate[midway,label=left:{$a_\ell$}](aux);
  \draw[arj] (aux) -- ++ (2em,0) to[out=0,in=0,looseness=1.5]
  node[midway,right]{$h(a_\ell)=a_\ell$}(A-3);    
\end{tikzpicture}
